Extending Merge Resolution to a Family of Proof Systems

Merge Resolution (MRes [Beyersdorff et al. J. Autom. Reason.'2021]) is a recently introduced proof system for false QBFs. It stores the countermodels as merge maps. Merge maps are deterministic branching programs in which isomorphism checking is efficient making MRes a polynomial time verifiable proof system. In this paper, we introduce a family of proof systems MRes-R in which, the countermodels are stored in any pre-fixed complete representation R, instead of merge maps. Hence corresponding to each such R, we have a sound and refutationally complete QBF-proof system in MRes-R. To handle arbitrary representations for the strategies, we introduce consistency checking rules in MRes-R instead of isomorphism checking. As a result these proof systems are not polynomial time verifiable. Consequently, the paper shows that using merge maps is too restrictive and can be replaced with arbitrary representations leading to several interesting proof systems. Exploring proof theoretic properties of MRes-R, we show that eFrege+$\forall$red simulates all valid refutations from proof systems in MRes-R. In order to simulate arbitrary representations in MRes-R, we first represent the steps used by the proof systems as a new complete structure. Consequently, the corresponding proof system belonging to MRes-R is able to simulate all proof systems in MRes-R. Finally, we simulate this proof system via eFrege+$\forall$red using the ideas from [Chew et al. ECCC.'2021]. On the lower bound side, we show that the completion principle formulas from [Jonata et al. Theor. Comput. Sci.'2015] which are shown to be hard for regular MRes in [Beyersdorff et al. FSTTCS.'2020], are also hard for any regular proof system in MRes-R. Thereby, the paper lifts the lower bound of regular MRes to an entire class of proof systems, which use some complete representation, including those undiscovered, instead of merge maps.

==> fig_1.tex <==
\begin{tikzpicture}[scale=1, transform shape]

\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (a) at (0,0) {{$c_u$}};
\end{tikzpicture}

==> fig_2.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]

\node[diamond,draw,minimum width = 0.75cm, minimum height = 0.75cm] (a) at (0,0) {{$\boldsymbol{\bowtie}$}};
\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (b) at (-1.5,1.5) {{$T^u_j$}};
\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (c) at (1.5,1.5) {{$T^u_k$}};

\draw[black, ->] (a) -- (b)node[pos=.5,below, left] {$\overline{x}$};
\draw[black, ->] (a) -- (c)node[pos=.5,above, right] {$x$};
\end{tikzpicture}

==> fig_3.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]

\node[rectangle,draw,minimum width = 0.75cm, minimum height = 0.75cm] (a) at (0,0) {{$\boldsymbol{\#}$}};
\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (b) at (-1.5,1.5) {{$T^u_j$}};
\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (c) at (1.5,1.5) {{$T^u_k$}};

\draw[black, -] (a) -- (b);
\draw[black, -] (a) -- (c);
\end{tikzpicture}

==> lower_bound.tex <==
\begin{tikzpicture}%[scale=0.9, transform shape]
                [
point/.style = {circle, draw=black, inner sep=0.07cm,
                ball color=#1,
                node contents={}},
every label/.append style = {font=\footnotesize}
                    ]

\draw[fill=gray!30] (0,0) -- (-2,2) -- (2,2) -- cycle;
\node[] (s) at (0,1.2) {$S'$};
\node[] (a) at (-5,4) {};
\node[] (b) at (5,4) {};
\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (c) at (0,0) {{$\boldsymbol{\bot}$}};
%\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (d) at (-1.5,1.5) {{$C^u_j$}};
%\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (e) at (1.5,1.5) {{$C^u_k$}};
\node[] (d) at (-2,2) {};
\node[] (e) at (2,2) {};

\draw[black, -, shorten <= -2pt, shorten >= -2pt] (a) -- (b)node[pos=1, right] {Axioms};
\draw[black, -, shorten <= -3pt] (a) -- (c);
\draw[black, -, shorten <= -3pt] (b) -- (c);
\draw[black, -, line width=0.5mm, shorten <= -3pt, shorten >= -3pt] (d) -- (e)node[pos=1, below, right] {$S$};
\draw[black, -] (d) -- (c);
\draw[black, -] (e) -- (c);

\node (f) at (0,2) [point=black, label=below:{\scriptsize $L=(C,H^z)$}];
\node (g) at (-1,2.7) [point=black, label=left:{\scriptsize $L_1=(C_1,H^z_1)$}];
\node (h) at (1,2.7) [point=black, label=right:{\scriptsize $L_2=(C_2,H^z_2)$}];

\draw[black, -] (f) -- (g)node[pos=.5, left] {$a_n$};
\draw[black, -] (f) -- (h)node[pos=.5, right] {$\overline{a_n}$};

\draw[black, dashed] (g) -- (-2.5,4) {};
\draw[black, dashed] (g) -- (0.5,4) {};
\node[circle, inner sep=0pt, draw=white, fill=white] (i) at (-1.5,4) {\scriptsize \textbf{$A_{nj}$}};
\node[circle, inner sep=0pt, draw=white, fill=white] (i) at (-0.5,4) {\scriptsize \textbf{$L_A$}};

\node[cross] (j) at (-0.5,4) {};
%\draw[black, -] (a) -- (c);
%\draw[black, -] (d) -- (e);
\end{tikzpicture}

==> proof_systems.tex <==
%\begin{center}
%\begin{scaletikzpicturetowidth}{\textwidth}
%\begin{tikzpicture}[scale=\tikzscale]
\begin{tikzpicture}%[scale=0.7, transform shape]
\node[calcn,draw,minimum width = 0.75cm, minimum height = 0.75cm] (a) at (-0.7,7.2) {$G$};
\node[calcn,draw,minimum width = 0.75cm, minimum height = 0.75cm] (b) at (-0.7,6.1) {\qrat};

\node[calcn,draw,minimum width = 0.75cm, minimum height = 0.75cm] (c) at (-0.7,5.05) {\qef};
\node[rectangle,draw,minimum width = 0.75cm, minimum height = 0.75cm, very thick] (d) at (-0.7,3.5) {\mergeresT};
\node[rectangle,draw,minimum width = 0.75cm, minimum height = 0.75cm, densely dotted, line width=2pt] (e) at (-0.7,2.25) {\mergeresR};
\node[calcn,draw,minimum width = 0.75cm, minimum height = 0.75cm] (g) at (2.35,3) {\qff+$\forall$red};

\draw[black, dashed] (7,1.7) -- (-7.25,1.7)node[pos=.9, below] {Known lower bound};
\draw[black, dashed] (2.25,5.6) -- (-7.25,5.6)node[pos=.82, below] {Known strategy extraction};

\node[calcn,draw,minimum width = 0.75cm, minimum height = 0.75cm] (f) at (-3.2,1) {\mergeres};
\node[rectangle,draw,minimum width = 0.75cm, minimum height = 0.75cm, densely dotted,line width=2pt] (h) at (-0.7,0.5) {Regular-\mergeresR};
\node[calcn,draw,minimum width = 0.75cm, minimum height = 0.75cm] (i) at (-5.2,0.5) {\irmc};
\node[calcn,draw,minimum width = 0.75cm, minimum height = 0.75cm] (j) at (-5.2,-0.8) {\irc};
\node[calcn,draw,minimum width = 0.75cm, minimum height = 0.75cm] (k) at (-5.2,-2) {\ecalculus};
\node[calcn,draw,minimum width = 0.75cm, minimum height = 0.75cm] (l) at (-0.7,-1.2) {\lqrc};

\node[rectangle,draw,minimum width = 0.75cm, minimum height = 0.75cm] (m) at (5.2,1) {\sqcp};%{SemCP+$\forall red$};
\node[calcn,draw,minimum width = 0.75cm, minimum height = 0.75cm] (n) at (5.2,-0.35) {\qcp}; %{CP+$\forall_{red}$};
\node[calcn,draw,minimum width = 0.75cm, minimum height = 0.75cm] (o) at (2,-1.8) {\qurc};
\node[calcn,draw,minimum width = 0.75cm, minimum height = 0.75cm] (q) at (2,1.1) {\lquprc};
\node[calcn,draw,minimum width = 0.75cm, minimum height = 0.75cm] (r) at (2,-0.3) {\lqurc};

\node[calcn,draw,minimum width = 0.75cm, minimum height = 0.75cm] (p) at (-0.7,-2.6) {\qrc};

%\node[cross] (j) at (-0.5,4) {};
\draw[black, -] (a) -- (b);
\draw[black, -] (b) -- (c);
\draw[black, -, ultra thick] (c) -- (d);
\draw[black, -, ultra thick] (d) -- (e);
%\draw[black, -, very thick, shorten >= -2pt ] (e) -- (f);
\draw[black, -] (c.360) -- (g);
\draw[black, -, ultra thick] (e) -- (h);
\draw[black, -, shorten <= -2pt] (c.200) -- (i.35);
\draw[black, -] (i) -- (j);
\draw[black, -] (j) -- (k);
\draw[black, -, shorten >= -1pt, shorten <= -2pt] (i) -- (l);
\draw[black, -] (l) -- (p);
\draw[black, -, shorten >= -2pt] (g.275) -- (n.155);
\draw[black, -] (m) -- (n);
\draw[black, -, shorten <= -2pt] (n) -- (o);
\draw[black, -] (o) -- (p);
\draw[black, -] (j) -- (p);
\draw[black, -] (c.210) -- (f.110);
\draw[black, -] (c.335) -- (q);
\draw[black, -] (q) -- (r);
\draw[black, -] (r) -- (o);
\draw[black, -, ultra thick] (d.200) -- (f);
\draw[black, -, shorten <= -1pt, shorten >= -1pt] (r) -- (l);
\draw[gray,semithick,rounded corners=2mm] (2.25, 8) rectangle (9,3.8);
\node[] at (3,7.65) {Nodes:};
\node [calcn,minimum height=.65cm, minimum width=.5cm, inner sep=.1cm, font=\small, label={[align=left]0: Polynomial\\ time verifiable}] at (2.75, 6.9) {\textnormal{\hspace{1.5mm}A\hspace*{1.5mm}}}; 
\node [rectangle, draw, minimum width = 0.5cm, minimum height = 0.6cm, font=\small,label={[align=left]0: Not polynomial\\ time verifiable}] at (5.85,6.9) {\textnormal{A}}; 

\draw[densely dotted, black, thick] (2.5, 5.9) -- (3,5.9)node[pos=.7, right, label={[align=left]0: Family of\\proof systems}] {}; 
\draw[-, black] (5.6, 5.9) -- (6.1,5.9)node[pos=.7, right, label={[align=left]0: Single\\proof system}] {}; 

\node[] at (3,5.15) {Edges:};
\draw[-, black] (2.6, 4.75) -- (3.1,4.75)node[pos=1, right, label={[align=left]0: p-simulation result}] {};
\node[] at (5.55,4.2) {nodes/edges drawn in bold are new results.};
%\node[rectangle,draw=black,minimum height=.5cm, minimum width=.5cm, inner sep=.1cm, font=\small] (a) at (5.65,2.3) {A};
%\node[rectangle,draw=black,minimum height=.5cm, minimum width=.5cm, inner sep=.1cm, font=\small, label=right:{: A strictly simulates B}] (b) at (7.3,2.3) {B};
%\draw[black, -{Stealth[scale=2]}] (a) to (b);
\end{tikzpicture}
%\end{scaletikzpicturetowidth}
%\end{center}
%\end{tikzpicture}

==> t_example_graph.tex <==
%counter example

\begin{tikzpicture}[scale=0.6, transform shape]

\node[diamond,draw,minimum width = 0.75cm, minimum height = 0.75cm] (a) at (5,-0.5) {{$\boldsymbol{\bowtie}$}};
\node[rectangle,draw,minimum width = 0.75cm, minimum height = 0.75cm] (b) at (3.75,1.5) {{\textbf{\#}}};
\node[rectangle,draw,minimum width = 0.75cm, minimum height = 0.75cm] (c) at (6.25,1.5) {{$\boldsymbol{\#}$}};
\node[diamond,draw,minimum width = 0.75cm, minimum height = 0.75cm] (d) at (2.45,3) {{$\boldsymbol{\bowtie}$}};
\node[diamond,draw,minimum width = 0.75cm, minimum height = 0.75cm] (e) at (4,4.25) {{$\boldsymbol{\bowtie}$}};
\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (f) at (4.85,2.8) {{$\boldsymbol{\ast}$}};
\node[diamond,draw,minimum width = 0.75cm, minimum height = 0.75cm] (g) at (6.65,3.5) {{$\boldsymbol{\bowtie}$}};
\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (h) at (0.75,4.5) {{$\boldsymbol{\ast}$}};
\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (i) at (2.45,5) {{1}};
\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (j) at (3.35,6.5) {{$\boldsymbol{\ast}$}};
\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (k) at (4.65,6.5) {{1}};
\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (l) at (5.85,5.5) {{1}};
\node[ellipse,draw,minimum width = 0.75cm, minimum height = 0.75cm] (m) at (7.65,5.5) {{0}};
%\node[rectangle,draw,label={[label distance=-0.1cm]left:$C_1$}] (h) at (0.2,5.2) {{\large$\overline{e_6}^{u_3 u_5}$}};
%\node[ellipse,draw,label={[label distance=-0.1cm]left:$C_3$}] (i) at (8.1,5.2) {{\large${e_6}^{u_5} \lor e_4$}};


%\node[ellipse,draw,label=above:{${C_1}^{''}$},minimum width = 2.5cm, minimum height = 0.75cm] (m) at (0,6.4) {{\large$\overline{u_3} \lor \overline{u_5} \lor \overline{e_6}$}};

%\node[rectangle,draw,label=above:{${C_2}^{''}$},minimum width = 3cm, minimum height = 0.75cm] (q) at (4,6.4) {{\large$e_6 \lor \overline{u_3} \lor \overline{u_5} \lor \overline{u_1} \lor e_2 $}};
\draw[black, ->] (a) -- (b)node[pos=.35,above, left] {$y$};
\draw[black, ->] (a) -- (c)node[pos=.35,below, right] {$\overline{y}$};
\draw[black, -] (b) -- (d);
\draw[black, -] (b) -- (e);
\draw[black, -] (c) -- (f);
\draw[black, -] (c) -- (g);
\draw[black, ->] (d) -- (h)node[pos=.3,below, left] {$\overline{x}$};
\draw[black, ->] (d) -- (i)node[pos=.3,above, right] {$x$};
\draw[black, ->] (e) -- (j)node[pos=.35,above, left] {$x$};
\draw[black, ->] (e) -- (k)node[pos=.35,above, right] {$\overline{x}$};
\draw[black, ->] (g) -- (l)node[pos=.35,above, left] {$x$};
\draw[black, ->] (g) -- (m)node[pos=.35,above, right] {$\overline{x}$};
\draw[black,dashed] ([xshift=0.75cm,yshift=-0.35cm]b.south) -- ([xshift=-0.3cm,yshift=-0.35cm]b.south)node[pos=.8,above, left] {$T_{7}$};
\draw[black,dashed] ([xshift=-0.75cm,yshift=-0.35cm]c.south) -- ([xshift=0.3cm,yshift=-0.35cm]c.south)node[pos=.8,above, right] {$T_{12}$};
\draw[black,dashed] ([xshift=0.75cm,yshift=-0.25cm]d.south) -- ([xshift=-0.2cm,yshift=-0.25cm]d.south)node[pos=1,above, left] {$T_{6}$};
\draw[black,dashed] ([xshift=0.45cm,yshift=-0.35cm]e.south) -- ([xshift=-0.4cm,yshift=-0.35cm]e.south)node[pos=1,above, left] {$T_{3}$};
\draw[black,dashed] ([xshift=1cm,yshift=-0.25cm]h.south) -- ([xshift=0.2cm,yshift=-0.25cm]h.south)node[pos=1,above, left] {$T_{5}$};
\draw[black,dashed] ([xshift=0.45cm,yshift=-0.35cm]i.south) -- ([xshift=-0.4cm,yshift=-0.35cm]i.south)node[pos=1,above, left] {$T_{4}$};
\draw[black,dashed] ([xshift=1.1cm,yshift=-0.25cm]f.south) -- ([xshift=0.25cm,yshift=-0.25cm]f.south)node[pos=1,above, left] {$T_{11}$};
\draw[black,dashed] ([xshift=-0.5cm,yshift=-0.32cm]g.south) -- ([xshift=0.5cm,yshift=-0.32cm]g.south)node[pos=1,above, right] {$T_{10}$};
\draw[black,dashed] ([xshift=0.4cm,yshift=-0.32cm]j.south) -- ([xshift=-0.3cm,yshift=-0.32cm]j.south)node[pos=.8,above, left] {$T_{2}$};
\draw[black,dashed] ([xshift=-0.35cm,yshift=-0.3cm]k.south) -- ([xshift=0.3cm,yshift=-0.3cm]k.south)node[pos=.8,above, right] {$T_{1}$};
\draw[black,dashed] ([xshift=0.7cm,yshift=-0.3cm]l.south) -- ([xshift=-0.15cm,yshift=-0.3cm]l.south)node[pos=1,above, left] {$T_{8}$};
\draw[black,dashed] ([xshift=-0.6cm,yshift=-0.32cm]m.south) -- ([xshift=0.3cm,yshift=-0.32cm]m.south)node[pos=1,above, right] {$T_{9}$};
\comment{
\draw[black, ->] (m) -- (h);
\draw[black,dashed, ->] (h) -- (g)node[pos=.5,above, left] {$u_1$};

\draw[black, ->] (j.300) edge[bend left]  (e.35);
\draw[black, ->] (k.south) edge[bend left]  (d.east);
\draw[black, ->] (g.south) edge[bend right]  (b.west);}
\end{tikzpicture}


